On the critical exponents of generalized ballot sequences in three dimensions and large tandem walks

We answer some questions on the asymptotics of ballot walks raised in [Personal Journal Shalosh B Ekhad and Doron Zeilberger, Apr 5, 2021; see also arXiv:2104.01731] and prove that these models are not D-finite. This short note demonstrates how the powerful tools developed in the last decades on lattice paths in convex cones help us to answer some challenging problems that were out of reach for a long time. On the way we generalize tandem walks to the family of large tandem walks whose steps are of arbitrary length and map them bijectively to a generalization of ballot walks in three dimensions.

==> largetandemqp.tex <==
%\documentclass[crop]{standalone}% 'crop' is the default for v1.0, 
%
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathreplacing}
%\usetikzlibrary{calc}
%
%\begin{document}


\begin{tikzpicture}[scale=0.5]
	
	%different kind of steps
	\newcommand{\Asc}{3}
	\newcommand{\Bsc}{2}
	\newcommand{\Csc}{1}

	\newcommand*{\quadw}{14}
	\newcommand*{\quadh}{11}
	\pgfmathsetmacro{\dd}{\quadh-\quadw}
	
	\draw[step=1cm, Gray,very thin,dashed] (0,0) grid (\quadw-0.1,\quadh-0.1);
	
	%%draw diagonal grid lines
	%\foreach \i in {0,...,\quadh}
  %{		
		%\draw[-,gray,very thin] (-\quadw,\i) -- (-\i+\dd,\quadh);
		%\draw[-,gray,very thin] (0,-\i) -- (\quadw,\quadh-\i-\dd);
	%}		
	%\pgfmathsetmacro{\ll}{\quadw-1}
	%\foreach \i in {1,...,\ll}
  %{				
		%\pgfmathsetmacro{\x}{min(\quadw-\i+\dd,\quadw)}
		%\draw[-,gray,very thin] (-\i,0) -- (\x,\quadh);
		%\draw[-,gray,very thin] (\i,-\quadh) -- (\quadw,-\i-\dd);
	%}
	%
	%\pgfmathsetmacro{\ll}{\quadw-1}
	%\foreach \i in {-\quadw,...,\ll}
  %{		
		%\draw[-,gray,very thin] (\i,\quadh) -- (\quadw,\i);
	%}
	%\pgfmathsetmacro{\ll}{\quadw-1}
	%\foreach \i in {1,...,\ll}
  %{		
		%\draw[-,gray,very thin] (-\i,0) -- (-\quadw,\quadh-\i);
		%\draw[-,gray,very thin] (0,-\i) -- (\quadw-\i,-\quadh);
	%}
		%
	
	%draw axis
	\draw [<->] (0,-2) -- (0,\quadh);
	\draw [<->] (-2,0) -- (\quadw,0);
	
	
	%%%draw path	  
	%%\def\xe{0}
	%%\def\ye{0}
	%%\coordinate (current point) at (0,0);
	%%\draw[-,color=celestialblue,line width=1.8] (0,0) 
	%%%%%%%%%%%%%%%%%%%%%%%
	%%%% possible steps
	%%% \Asc/0
	%%% -\Bsc/\Bsc
	%%% 0/-\Csc
	%%%%%%%%%%%%%%%%%%%%%%%
	%%\foreach \x/\y in {%
		%%\Asc/0,
		%%-\Bsc/\Bsc,
		%%\Asc/0,
		%%\Asc/0,
		%%0/-\Csc,
		%%0/-\Csc,
		%%-\Bsc/\Bsc,
		%%-\Bsc/\Bsc,
		%%-\Bsc/\Bsc,
		%%0/-\Csc,
		%%0/-\Csc,
		%%\Asc/0,
		%%-\Bsc/\Bsc,
		%%-\Bsc/\Bsc,
		%%\Asc/0,
		%%\Asc/0,
		%%0/-\Csc,
		%%0/-\Csc,
		%%0/-\Csc,
		%%0/-\Csc,
		%%-\Bsc/\Bsc,
		%%-\Bsc/\Bsc,
		%%-\Bsc/\Bsc,
		%%0/-\Csc,
		%%0/-\Csc,
		%%0/-\Csc,
		%%0/-\Csc,
		%%0/-\Csc,
		%%0/-\Csc,
		%%0/-\Csc,
		%%0/-\Csc,
		%%0/-\Csc
  %%}
	%%{	
		%%-- ++(\x,\y)
		%%
		%%
		%%%%% new start is old end
		%%%\pgfmathsetmacro{\xs}{\xe}
		%%%\pgfmathsetmacro{\ys}{\ye}		
		%%%
		%%%%% next dot
		%%%\pgfmathsetmacro{\xe}{\xs+\x}
		%%%\pgfmathsetmacro{\ye}{\ys+\y}
		%%%
		%%%%% draw new step 
		%%%\draw [->,line width=1.8,color=celestialblue] (\xs,\ys) -- (\xe,\ye);
		%%%
		%%%%% save end for next step
		%%%\xdef\xe{\xe}
		%%%\xdef\ye{\ye}
	%%}	;
	%%
	%%\newcommand*{\dis}{0.2}
	%%\newcommand{\drawcrossing}[2]{
	%%\coordinate (a) at #1;
	%%\coordinate (b) at #2;
	%%\draw[-,white,decorate,double=celestialblue,line width=1.8, double distance=1.8] {($(a)!0.2!(b)$) -- ($(a)!0.8!(b)$)};
	%%\draw[-,color=celestialblue,line width=1.8] {($(a)!0.12!(b)$) -- ($(a)!0.22!(b)$)};
	%%\draw[-,color=celestialblue,line width=1.8] {($(a)!0.78!(b)$) -- ($(a)!0.82!(b)$)};
	%%};
	%%
	%%\drawcrossing{(6,1)}{(4,3)};
	%%\drawcrossing{(2,4)}{(4,4)};
	%%\drawcrossing{(3,7)}{(1,9)};
	%%\drawcrossing{(0,9)}{(0,7)};
	%%\drawcrossing{(0,4)}{(0,2)};
		%%
	 %%%% draw last step 
	%%\draw [->,line width=1.8,color=celestialblue] (0,1) -- (0,0);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	\newcommand{\drawcrossing}[2]{
	\coordinate (a) at #1;
	\coordinate (b) at #2;
	\draw[-,white,decorate,double=celestialblue,line width=1.8, double distance=1.8] {($(a)!0.2!(b)$) -- ($(a)!0.8!(b)$)};
	\draw[-,color=celestialblue,line width=1.8] {($(a)!0.12!(b)$) -- ($(a)!0.22!(b)$)};
	\draw[-,color=celestialblue,line width=1.8] {($(a)!0.78!(b)$) -- ($(a)!0.82!(b)$)};
	};
	
	%draw path	  
	\def\xe{0}
	\def\ye{0}
	\coordinate (current point) at (0,0);
	%%%%%%%%%%%%%%%%%%%%%
	%% possible steps
	% \Asc/0
	% -\Bsc/\Bsc
	% 0/-\Csc
	%%%%%%%%%%%%%%%%%%%%%
	\foreach \x/\y in {%
		\Asc/0,
		-\Bsc/\Bsc,
		\Asc/0,
		\Asc/0,
		0/-\Csc,
		0/-\Csc
  }
	{	
		%% new start is old end
		\pgfmathsetmacro{\xs}{\xe}
		\pgfmathsetmacro{\ys}{\ye}		
		
		%% next dot
		\pgfmathsetmacro{\xe}{\xs+\x}
		\pgfmathsetmacro{\ye}{\ys+\y}
		
		%% draw new step 
		\draw [->,line width=1.8,color=celestialblue] (\xs,\ys) -- (\xe,\ye);
		
		%% save end for next step
		\xdef\xe{\xe}
		\xdef\ye{\ye}
	}	;
	
	\drawcrossing{(6,1)}{(4,3)};
	
	\foreach \x/\y in {%		
		-\Bsc/\Bsc,
		-\Bsc/\Bsc,
		-\Bsc/\Bsc,
		0/-\Csc,
		0/-\Csc,
		\Asc/0,
		-\Bsc/\Bsc,
		-\Bsc/\Bsc,
		\Asc/0,
		\Asc/0,
		0/-\Csc,
		0/-\Csc,
		0/-\Csc,
		0/-\Csc,
		-\Bsc/\Bsc
  }
	{	
		%% new start is old end
		\pgfmathsetmacro{\xs}{\xe}
		\pgfmathsetmacro{\ys}{\ye}		
		
		%% next dot
		\pgfmathsetmacro{\xe}{\xs+\x}
		\pgfmathsetmacro{\ye}{\ys+\y}
		
		%% draw new step 
		\draw [->,line width=1.8,color=celestialblue] (\xs,\ys) -- (\xe,\ye);
		
		%% save end for next step
		\xdef\xe{\xe}
		\xdef\ye{\ye}
	}	;
	
	\drawcrossing{(2,4)}{(4,4)};
	\drawcrossing{(3,7)}{(1,9)};
	
	\foreach \x/\y in {%
		-\Bsc/\Bsc,
		-\Bsc/\Bsc,
		0/-\Csc
  }
	{	
		%% new start is old end
		\pgfmathsetmacro{\xs}{\xe}
		\pgfmathsetmacro{\ys}{\ye}		
		
		%% next dot
		\pgfmathsetmacro{\xe}{\xs+\x}
		\pgfmathsetmacro{\ye}{\ys+\y}
		
		%% draw new step 
		\draw [->,line width=1.8,color=celestialblue] (\xs,\ys) -- (\xe,\ye);
		
		%% save end for next step
		\xdef\xe{\xe}
		\xdef\ye{\ye}
	}	;
	
	\drawcrossing{(0,9)}{(0,7)};
	
	\foreach \x/\y in {%
		0/-\Csc,
		0/-\Csc,
		0/-\Csc,
		0/-\Csc,
		0/-\Csc,		
		0/-\Csc,
		0/-\Csc,
		0/-\Csc
  }
	{	
		%% new start is old end
		\pgfmathsetmacro{\xs}{\xe}
		\pgfmathsetmacro{\ys}{\ye}		
		
		%% next dot
		\pgfmathsetmacro{\xe}{\xs+\x}
		\pgfmathsetmacro{\ye}{\ys+\y}
		
		%% draw new step 
		\draw [->,line width=1.8,color=celestialblue] (\xs,\ys) -- (\xe,\ye);
		
		%% save end for next step
		\xdef\xe{\xe}
		\xdef\ye{\ye}
	}	;
		
	 %% draw last step 
	\draw [->,line width=1.8,color=celestialblue] (0,1) -- (0,0);	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
		
	
	% draw steps in top-left corner
	\coordinate (cross) at (\quadw-\Asc-1,\quadh-\Bsc-1);
	\foreach \x/\y in { \Asc/0, -\Bsc/\Bsc, 0/-\Csc }
	{	
		\draw[->, line width=2] (cross) -- ($(cross)+(\x,\y)$);
	}
\end{tikzpicture}

%
%\end{document}

